Nymeria: A Massive Collection of Multimodal Egocentric Daily Motion in the Wild

We introduce Nymeria - a large-scale, diverse, richly annotated human motion dataset collected in the wild with multiple multimodal egocentric devices. The dataset comes with a) full-body ground-truth motion; b) multiple multimodal egocentric data from Project Aria devices with videos, eye tracking, IMUs and etc; and c) a third-person perspective by an additional observer. All devices are precisely synchronized and localized in on metric 3D world. We derive hierarchical protocol to add in-context language descriptions of human motion, from fine-grain motion narration, to simplified atomic action and high-level activity summarization. To the best of our knowledge, Nymeria dataset is the world's largest collection of human motion in the wild; first of its kind to provide synchronized and localized multi-device multimodal egocentric data; and the world's largest motion-language dataset. It provides 300 hours of daily activities from 264 participants across 50 locations, total travelling distance over 399Km. The language descriptions contain 301.5K sentences in 8.64M words from a vocabulary size of 6545. To demonstrate the potential of the dataset, we evaluate several SOTA algorithms for egocentric body tracking, motion synthesis, and action recognition. Data and code are open-sourced for research (c.f. https://www.projectaria.com/datasets/nymeria).

==> fig_dataset.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[inner sep=0pt,font=\footnotesize]
        \def\iw{0.32\textwidth}
        \def\dv{-1.5em}
        \def\dx{2pt}
       
        \node(p00) at(0,0)[anchor=west]{\includegraphics[width=\iw]{fig_overview_20231013_s1_lucas_flores_act0_fh8eql_160376.jpg}}; % searching
        \node(t00) at(p00.south)[anchor=north, text centered, text width=\iw,yshift=-2pt]{searching objects};
        \node(p01) at(p00.east)[anchor=west,xshift=\dx]{\includegraphics[width=\iw]{fig_overview_20231003_s1_allen_evans_act4_cv3qh0_167404.jpg}}; % cooking
        \node(t01) at(p01.south)[anchor=north, text centered, text width=\iw,yshift=-2pt]{cooking};
        \node(p02) at(p01.east)[anchor=west,xshift=\dx]{\includegraphics[width=\iw]{fig_overview_20230817_s0_brittney_powell_act1_tdosac_148524.jpg}}; % laundry
        \node(t02) at(p02.south)[anchor=north, text centered, text width=\iw, yshift=-2pt]{laundry};

        \node(p10) at(p00.south)[anchor=north, yshift=\dv]{\includegraphics[width=\iw]{fig_overview_20230921_s1_alec_meza_act3_9st519_177003.jpg}}; % soccer
        \node(t10) at(p10.south)[anchor=north, text centered, text width=\iw,yshift=-2pt]{playing soccer};

        \node(p11) at(p10.east)[anchor=west,xshift=\dx]{\includegraphics[width=\iw]{fig_overview_20231005_s0_glenn_richardson_act4_bg6k8j_029775.jpg}}; % swing
        \node(t11) at(p11.south)[anchor=north, text centered, text width=\iw,yshift=-2pt]{swing};

        \node(p12) at(p11.east)[anchor=west,xshift=\dx]{\includegraphics[width=\iw]{fig_overview_20231013_s1_lucas_flores_act2_61d758_078624.jpg}}; % badminton
        \node(t12) at(p12.south)[anchor=north, text centered, text width=\iw,yshift=-2pt]{playing badminton};

        \node(p20) at(p10.south)[anchor=north, yshift=\dv]{\includegraphics[width=\iw]{fig_overview_20230927_s0_zachary_price_act0_k8bw1i_132417.jpg}}; % floor is lava
        \node(t20) at(p20.south)[anchor=north, text centered, text width=\iw,yshift=-2pt]{game night};

        \node(p21) at(p20.east)[anchor=west, xshift=\dx]{\includegraphics[width=\iw]{fig_overview_20231120_s1_anna_chambers_act0_ozwnxp_191161.jpg}}; % party
        \node(t21) at(p21.south)[anchor=north, text centered, text width=\iw,yshift=-2pt]{party decoration};

        \node(p22) at(p21.east)[anchor=west, xshift=\dx]{\includegraphics[width=\iw]{fig_overview_20230605_s1_kayla_dillon_act0_alu35v_041216.jpg}}; % basketball
        \node(t22) at(p22.south)[anchor=north, text centered, text width=\iw,yshift=-2pt]{playing basketball};

\draw [inner sep=0pt](p00.south west) rectangle (p00.north east);
\draw [inner sep=0pt](p01.south west) rectangle (p01.north east);
\draw [inner sep=0pt](p02.south west) rectangle (p02.north east);
\draw [inner sep=0pt](p10.south west) rectangle (p10.north east);
\draw [inner sep=0pt](p11.south west) rectangle (p11.north east);
\draw [inner sep=0pt](p12.south west) rectangle (p12.north east);
\draw [inner sep=0pt](p20.south west) rectangle (p20.north east);
\draw [inner sep=0pt](p21.south west) rectangle (p21.north east);
\draw [inner sep=0pt](p22.south west) rectangle (p22.north east);


    \end{tikzpicture}
    \caption{\textbf{Diverse scenarios by diverse people.} We show different participants performing different indoor/outdoor activities at different locations. In each subfigure, we show an egocentric view on the top left, a third-person view on the bottom left, and motion rendering on the right.}
    \label{fig:diversity}
\end{figure}

==> fig_eg_narration.tex <==
\begin{figure}[bt]
    \centering
    \begin{tikzpicture}[inner sep=0pt, font=\footnotesize, text width=\textwidth]
        \def\ih{1.36cm}
        \def\xoff{2pt}
        \tikzset{
        pics/lingni/.style n args={4}{
            code={
            \node(p0) at(#1,0)[anchor=north west] {\includegraphics[height=\ih]{fig_narration_#2.jpg.rgb0.jpg}};
            \node(p1) at(p0.south)[anchor=north]{\includegraphics[height=\ih]{fig_narration_#2.jpg.rgb1.jpg}};
            \node(p2) at(p1.south)[anchor=north]{\includegraphics[height=\ih]{fig_narration_#2.jpg}};
            }
            }
        }
        \begin{scope}
        \pic {lingni={0}{058560}}; 
        \pic {lingni={\ih}  {059160}};
        \pic {lingni={\ih*2}{059280}};
        \end{scope}

        \begin{scope}[xshift=\ih*3]
        \pic {lingni={\xoff}  {067296}};
        \pic {lingni={\ih}  {067368}};
        \pic {lingni={\ih*2}{067488}};
        \end{scope}
        
        \begin{scope}[xshift=\ih*6]
        \pic {lingni={\xoff}{117379}};
        \pic {lingni={\ih}  {122443}};
        \pic {lingni={\ih*2}{125755}};

        \end{scope}
    \end{tikzpicture}
    \caption{\textbf{Hierarchical narration example.} (left) motion narration of 5s clip -- ``C straightens the body to receive a badminton racket from his peer. C extends the right arms towards the bat, with the left arm slightly bent. C takes a step forward with the left foot. C focuses on the racket.'' (middle) Atomic action of 5s clip -- ``C lifts the right leg to kick a soccer ball in front of a building.'' (right) Activity summarization of 30s clip -- ``C bikes on the road with a peer.''
    }
    \label{fig:narration-examples}
\end{figure}

==> fig_hw.tex <==
\begin{figure}[tb]
    \centering
    \def\ih{22mm}
    \def\xs{2pt}
    \begin{tikzpicture} [inner sep=0pt,font=\footnotesize]
    \node(p0) {\includegraphics[height=\ih]{fig_hw_blurred.jpg}}; 
    \draw[inner sep=0] (p0.south west) rectangle (p0.north east);
    \node(t0) at(p0.south)[anchor=north,yshift=-2pt]{(a)};
    
    \node(p1) at(p0.east)[anchor=west,xshift=\xs] {\includegraphics[height=\ih]{fig_hw_hwset.jpg}};
    \draw[inner sep=0] (p1.south west) rectangle (p1.north east);    
    \node(t1) at(p1.south)[anchor=north,yshift=-2pt]{(b)};
    
    \node(p2) at(p1.east)[anchor=west,xshift=\xs] {\includegraphics[height=\ih]{fig_hw_aria.jpg }};
    \draw[inner sep=0] (p2.south west) rectangle (p2.north east);    
    \node(t2) at(p2.south)[anchor=north,yshift=-2pt]{(c)};
    
    \node(p3) at(p2.east)[anchor=west,xshift=\xs] {\includegraphics[height=\ih]{fig_hw_maria1-cut.jpg}};
    \node(p4) at(p3.east)[anchor=west,xshift=0] {\includegraphics[height=\ih]{fig_hw_maria2-cut.jpg}};
    \draw[inner sep=0] (p3.south west) rectangle (p4.north east);    
       
    \node(t3) at(p3.south east)[anchor=north,yshift=-2pt,xshift=-5pt]{(d)};
    
    \end{tikzpicture}
    \vskip-3pt
    \caption{\textbf{Capture setup.} (a) A full-dressed participant. (b) The set of hardwares including Project Aria glasses, two miniAria wristbands and synchronization device. (c) The sensor suite of Project Aria and (d) the miniAria wristband.}
    \label{fig:capture-setup}
\end{figure}

==> fig_projection.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[inner sep=0pt]
        \def\ix{0.14\textwidth}
        \node(p11) at(0,0) {\includegraphics[width=\ix]{fig_projection_image_0000000062_0.jpeg}};
        \node(p12) at(p11.east)[anchor=west] {\includegraphics[width=\ix]{fig_projection_image_0000000366_0.jpeg}};
        \node(p13) at(p12.east)[anchor=west] {\includegraphics[width=\ix]{fig_projection_image_0000001149_0.jpeg}};
        \node(p14) at(p13.east)[anchor=west] {\includegraphics[width=\ix]{fig_projection_image_0000002424_0.jpeg}};
        
        \node(p22) at(p14.east)[anchor=west] {\includegraphics[width=\ix]{fig_projection_image_0000007467_0.jpeg}};
        \node(p23) at(p22.east)[anchor=west] {\includegraphics[width=\ix]{fig_projection_image_0000009671_0.jpeg}};
        \node(p24) at(p23.east)[anchor=west] {\includegraphics[width=\ix]{fig_projection_image_0000010548_0.jpeg}};
    \end{tikzpicture}
    \caption{\textbf{End-to-end quality assessment.} We uniformly sample a 20min recording over 1.5Km moving distance and project skeleton in observer's camera. The rendering and image aligns well, due to precise tracking and synchronization.} 
    \label{fig:projection}
\end{figure}

==> fig_teaser.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[inner sep=0pt]
  \def\rd{2pt}

    \node(bg) at(0,0)[anchor=west]{\includegraphics[width=0.98\textwidth]{fig_teaser_bx-teaser-basemap2.jpg}};

    \node(sv0) at(bg.west)[anchor=east,xshift=3.3cm,yshift=2.4cm, rounded corners, inner sep=0]{\includegraphics[width=3.2cm]{fig_teaser_20230925_s1_xavier_norris_act3_80o04w_147704.jpg}};
    \draw[inner sep=2] (sv0.south west) rectangle (sv0.north east);
    \draw(sv0.east) -- ++(2,-0.5);
    \fill (sv0.east)++(2,-0.5) circle[radius=2pt];

    \node(sv3) at(bg.west)[anchor=east,xshift=3.3cm,yshift=0.2cm, rounded corners, inner sep=0]{\includegraphics[width=3.2cm]{fig_teaser_20230925_s0_suzanne_romero_act4_82fp8g_094786.jpg}};
    \draw[inner sep=2] (sv3.south west) rectangle (sv3.north east);
    \draw(sv3.east) -- ++(1.5, 0.5);
    \fill (sv3.east)++(1.5,0.5) circle[radius=2pt];

    \node(sv1) at(bg.west)[anchor=east,xshift=4.cm,yshift=-2.3cm, rounded corners, inner sep=0]{\includegraphics[width=3.2cm]{fig_teaser_20230919_s1_jessica_webster_act4_mkagq3_198243.jpg}};
    \draw[inner sep=2] (sv1.south west) rectangle (sv1.north east);
    \draw(sv1.east) -- ++(1, 1.2);
    \fill(sv1.east)++(1,1.2) circle[radius=2pt];

    \node(sv2) at(bg.west)[anchor=east,xshift=9.cm,yshift=-2.3cm, rounded corners, inner sep=0]{\includegraphics[width=3.2cm]{fig_teaser_20230926_s0_tasha_lee_act4_emnd1c_021026.jpg}};
    \draw[inner sep=2] (sv2.south west) rectangle (sv2.north east);
    \draw(sv2.north) -- ++(-1, 1);
    \fill(sv2.north)++(-1,1) circle[radius=2pt];

    \node(sv4) at(bg.west)[anchor=east,xshift=11.9cm,yshift=2.4cm, rounded corners, inner sep=0]{\includegraphics[width=3.2cm]{fig_teaser_20230921_s1_alec_meza_act0_8ytqbv_068652.jpg}};
    \draw[inner sep=2] (sv4.south west) rectangle (sv4.north east);
    \draw(sv4.west) -- ++(-3, 0.1);
    \fill(sv4.west)++(-3,0.1) circle[radius=2pt];
  \end{tikzpicture}
  \caption{\textbf{A glimpse of \nymeria dataset.} The figure shows example indoor and outdoor activities captured on a campus, where the point clouds and trajectories are the SLAM output by tracking all egocentric devices \ie the glasses and wristbands. Each sub-figure is a motion clip from a different participant, where the top left gives the latest egocentric view, the right is the 3D localized full-body motion synchronized with the headset and the bottom left provides an auxiliary third-person view. }
  \label{fig:teaser}
\end{figure}


\renewcommand{\thefootnote}{}
\footnotetext{$^\dagger$ Work done during internships at Meta Reality Labs Research.}
\renewcommand{\thefootnote}{\arabic{footnote}} 

==> fig_wordcloud.tex <==
\begin{figure}
    \centering
    \def\iw{0.245\textwidth}
    \def\xoff{2pt}
    \begin{tikzpicture}[inner sep=0pt, font=\scriptsize]
    \node(p0) {\includegraphics[width=\iw]{fig_wordcloud_motion_narration.png}};
    \draw[inner sep=0] (p0.south west) rectangle (p0.north east);
    \node(t0) at(p0.south)[anchor=north,yshift=-2pt, text width=\iw, text centered]{motion narration (39h, 117.2K, 2.72M, 3739)};
    
    \node(p1) at (p0.east) [anchor=west,xshift=\xoff] {\includegraphics[width=\iw]{fig_wordcloud_atomic_action.png}};
    \draw[inner sep=0] (p1.south west) rectangle (p1.north east);
    \node(t1) at(p1.south)[anchor=north,yshift=-2pt, text width=\iw, text centered]{atomic action (207h, 170.6K, 5.47M, 5129)};
    
    \node(p2) at (p1.east) [anchor=west,xshift=\xoff] {\includegraphics[width=\iw]{fig_wordcloud_activity_summarization.png}};
    \draw[inner sep=0] (p2.south west) rectangle (p2.north east);
    \node(t2) at(p2.south)[anchor=north,yshift=-2pt, text width=\iw, text centered]{summarization (196h, 22.6K, 0.45M, 3168)};
    
    \node(p3) at (p2.east) [anchor=west,xshift=\xoff] {\includegraphics[width=\iw]{fig_wordcloud_all.png}};
    \draw[inner sep=0] (p3.south west) rectangle (p3.north east);
    \node(t0) at(p3.south)[anchor=north,yshift=-2pt, text width=\iw, text centered]{combined (230h, 310.5K, 8.64M, 6545)};
    \end{tikzpicture}
    \caption{\textbf{Distribution of language descriptions.} The word cloud visualizes annotations of each task in separation and with all data combined. The tuple (N, X, Y, Z) means N hours of data is described by X sentences, Y words, and Z vocabulary size.}
    \label{fig:wordcloud}
\end{figure}
